Multi-layered Network Structure: Relationship Between Financial and Macroeconomic Dynamics

We demonstrate using multi-layered networks, the existence of an empirical linkage between the dynamics of the financial network constructed from the market indices and the macroeconomic networks constructed from macroeconomic variables such as trade, foreign direct investments, etc. for several countries across the globe. The temporal scales of the dynamics of the financial variables and the macroeconomic fundamentals are very different, which make the empirical linkage even more interesting and significant. Also, we find that there exist in the respective networks, core-periphery structures (determined through centrality measures) that are composed of the similar set of countries -- a result that may be related through the `gravity model' of the country-level macroeconomic networks. Thus, from a multi-lateral openness perspective, we elucidate that for individual countries, larger trade connectivity is positively associated with higher financial return correlations. Furthermore, we show that the Economic Complexity Index and the equity markets have a positive relationship among themselves, as is the case for Gross Domestic Product. The data science methodology using network theory, coupled with standard econometric techniques constitute a new approach to studying multi-level economic phenomena in a comprehensive manner.

==> (inline-0) <==
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.353\sym{***}&       0.353\sym{***}&       0.246\sym{*}  &       0.251\sym{*}  &      -0.108         &       0.156         \\
            &      (4.07)         &      (4.07)         &      (2.91)         &      (2.80)         &     (-0.91)         &      (1.67)         \\
[1em]
credit      &                     &                     &    0.000299\sym{*}  &    0.000301\sym{*}  &    0.000160         & -0.00000935         \\
            &                     &                     &      (2.64)         &      (2.57)         &      (1.71)         &     (-0.05)         \\
[1em]
tradeofgdp  &                     &                     &                     &   0.0000273         &    0.000211         &  -0.0000975         \\
            &                     &                     &                     &      (0.23)         &      (2.12)         &     (-0.80)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0191\sym{**} &                     \\
            &                     &                     &                     &                     &      (3.65)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0218         \\
            &                     &                     &                     &                     &                     &      (2.05)         \\
[1em]
\_cons      &      0.0359\sym{***}&      0.0359\sym{***}&      0.0200\sym{*}  &      0.0172         &      -0.479\sym{**} &      -0.164         \\
            &      (5.49)         &      (5.49)         &      (2.44)         &      (1.16)         &     (-3.51)         &     (-1.83)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.478         &       0.478         &       0.620         &       0.594         &       0.784         &       0.670         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.366\sym{**} &       0.367\sym{**} &       0.262\sym{*}  &       0.245\sym{*}  &     -0.0773         &       0.135         \\
            &      (3.95)         &      (3.98)         &      (2.96)         &      (2.58)         &     (-0.52)         &      (1.45)         \\
[1em]
fdi         &                     &    0.000715         &    0.000593         &    0.000939         &    0.000101         &    0.000413         \\
            &                     &      (1.11)         &      (1.08)         &      (1.18)         &      (0.14)         &      (0.58)         \\
[1em]
credit      &                     &                     &    0.000283\sym{*}  &    0.000271\sym{*}  &    0.000177         &  -0.0000442         \\
            &                     &                     &      (2.56)         &      (2.35)         &      (1.72)         &     (-0.27)         \\
[1em]
tradeofgdp  &                     &                     &                     &   -0.000115         &    0.000220         &   -0.000182         \\
            &                     &                     &                     &     (-0.62)         &      (1.08)         &     (-1.14)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0179\sym{*}  &                     \\
            &                     &                     &                     &                     &      (2.56)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0256\sym{*}  \\
            &                     &                     &                     &                     &                     &      (2.43)         \\
[1em]
\_cons      &      0.0352\sym{***}&      0.0294\sym{**} &      0.0156         &      0.0245         &      -0.450\sym{*}  &      -0.195         \\
            &      (5.09)         &      (3.40)         &      (1.70)         &      (1.42)         &     (-2.42)         &     (-2.13)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.462         &       0.470         &       0.613         &       0.596         &       0.716         &       0.706         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.429\sym{***}&       0.413\sym{***}&       0.319\sym{**} &       0.279\sym{**} &     -0.0563         &       0.151         \\
            &      (4.69)         &      (4.62)         &      (3.91)         &      (3.22)         &     (-0.51)         &      (2.11)         \\
[1em]
fdi         &                     &     0.00110         &    0.000848         &     0.00160         &     0.00131         &     0.00153\sym{*}  \\
            &                     &      (1.40)         &      (1.28)         &      (1.78)         &      (2.03)         &      (2.37)         \\
[1em]
credit      &                     &                     &    0.000287\sym{*}  &    0.000244\sym{*}  &    0.000152         &   -0.000110         \\
            &                     &                     &      (2.79)         &      (2.27)         &      (1.89)         &     (-0.88)         \\
[1em]
tradeofgdp  &                     &                     &                     &   -0.000217         &   0.0000415         &   -0.000384\sym{*}  \\
            &                     &                     &                     &     (-1.21)         &      (0.28)         &     (-2.81)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0183\sym{**} &                     \\
            &                     &                     &                     &                     &      (3.67)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0279\sym{**} \\
            &                     &                     &                     &                     &                     &      (3.62)         \\
[1em]
\_cons      &      0.0317\sym{***}&      0.0249\sym{**} &      0.0105         &      0.0291         &      -0.454\sym{**} &      -0.206\sym{**} \\
            &      (4.65)         &      (3.02)         &      (1.22)         &      (1.66)         &     (-3.43)         &     (-3.11)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.552         &       0.578         &       0.709         &       0.718         &       0.856         &       0.854         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.422\sym{***}&       0.417\sym{***}&       0.318\sym{**} &       0.306\sym{**} &     -0.0316         &       0.135         \\
            &      (4.66)         &      (4.35)         &      (3.92)         &      (3.37)         &     (-0.25)         &      (1.86)         \\
[1em]
fdi         &                     &    0.000107         &    0.000196         &    0.000257         &    0.000249         &    0.000444         \\
            &                     &      (0.24)         &      (0.55)         &      (0.63)         &      (0.78)         &      (1.62)         \\
[1em]
credit      &                     &                     &    0.000311\sym{**} &    0.000304\sym{*}  &    0.000213\sym{*}  &  -0.0000848         \\
            &                     &                     &      (3.22)         &      (2.97)         &      (2.52)         &     (-0.74)         \\
[1em]
tradeofgdp  &                     &                     &                     &  -0.0000474         &    0.000177         &   -0.000255\sym{*}  \\
            &                     &                     &                     &     (-0.33)         &      (1.35)         &     (-2.41)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0182\sym{**} &                     \\
            &                     &                     &                     &                     &      (3.13)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0313\sym{**} \\
            &                     &                     &                     &                     &                     &      (4.23)         \\
[1em]
\_cons      &      0.0321\sym{***}&      0.0315\sym{***}&      0.0118         &      0.0167         &      -0.463\sym{*}  &      -0.245\sym{**} \\
            &      (4.78)         &      (4.30)         &      (1.40)         &      (0.97)         &     (-3.01)         &     (-3.90)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.550         &       0.521         &       0.705         &       0.685         &       0.812         &       0.863         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.399\sym{***}&       0.391\sym{***}&       0.337\sym{***}&       0.314\sym{**} &     -0.0591         &       0.168\sym{*}  \\
            &      (4.58)         &      (4.50)         &      (4.36)         &      (3.85)         &     (-0.49)         &      (2.19)         \\
[1em]
fdi         &                     &    0.000226         &   0.0000771         &    0.000220         &   0.0000846         &   0.0000973         \\
            &                     &      (1.09)         &      (0.41)         &      (0.92)         &      (0.48)         &      (0.52)         \\
[1em]
credit      &                     &                     &    0.000239\sym{*}  &    0.000194         &    0.000131         &  -0.0000941         \\
            &                     &                     &      (2.55)         &      (1.83)         &      (1.66)         &     (-0.79)         \\
[1em]
tradeofgdp  &                     &                     &                     &   -0.000141         &    0.000167         &   -0.000242         \\
            &                     &                     &                     &     (-0.96)         &      (1.22)         &     (-2.08)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0203\sym{**} &                     \\
            &                     &                     &                     &                     &      (3.56)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0282\sym{**} \\
            &                     &                     &                     &                     &                     &      (3.24)         \\
[1em]
\_cons      &      0.0334\sym{***}&      0.0298\sym{***}&      0.0150         &      0.0307         &      -0.513\sym{**} &      -0.213\sym{*}  \\
            &      (5.17)         &      (4.13)         &      (1.77)         &      (1.66)         &     (-3.35)         &     (-2.78)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.540         &       0.546         &       0.667         &       0.665         &       0.824         &       0.806         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.327\sym{**} &       0.320\sym{**} &       0.286\sym{**} &       0.297\sym{**} &      -0.116         &       0.114         \\
            &      (3.79)         &      (3.48)         &      (3.42)         &      (3.10)         &     (-0.85)         &      (1.15)         \\
[1em]
fdi         &                     &   0.0000490         &   0.0000300         &  0.00000673         &   0.0000431         &   0.0000837         \\
            &                     &      (0.29)         &      (0.20)         &      (0.04)         &      (0.33)         &      (0.57)         \\
[1em]
credit      &                     &                     &    0.000187\sym{*}  &    0.000195         &    0.000110         &  -0.0000853         \\
            &                     &                     &      (2.16)         &      (2.06)         &      (1.49)         &     (-0.69)         \\
[1em]
tradeofgdp  &                     &                     &                     &   0.0000346         &    0.000252         &   -0.000133         \\
            &                     &                     &                     &      (0.25)         &      (2.12)         &     (-1.06)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0211\sym{**} &                     \\
            &                     &                     &                     &                     &      (3.51)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0275\sym{*}  \\
            &                     &                     &                     &                     &                     &      (2.89)         \\
[1em]
\_cons      &      0.0374\sym{***}&      0.0369\sym{***}&      0.0219\sym{*}  &      0.0177         &      -0.539\sym{**} &      -0.213\sym{*}  \\
            &      (5.90)         &      (5.46)         &      (2.38)         &      (0.90)         &     (-3.39)         &     (-2.62)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.440         &       0.406         &       0.523         &       0.489         &       0.727         &       0.674         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.248\sym{**} &       0.240\sym{*}  &       0.219\sym{**} &       0.198\sym{*}  &     -0.0953         &      0.0525         \\
            &      (3.12)         &      (2.90)         &      (2.99)         &      (2.47)         &     (-0.76)         &      (0.59)         \\
[1em]
fdi         &                     &   0.0000494         &   0.0000474         &   0.0000923         &   0.0000965         &    0.000124         \\
            &                     &      (0.49)         &      (0.53)         &      (0.84)         &      (1.07)         &      (1.32)         \\
[1em]
credit      &                     &                     &    0.000166\sym{*}  &    0.000147         &   0.0000819         &  -0.0000539         \\
            &                     &                     &      (2.35)         &      (1.92)         &      (1.23)         &     (-0.53)         \\
[1em]
tradeofgdp  &                     &                     &                     &  -0.0000849         &   0.0000814         &   -0.000206         \\
            &                     &                     &                     &     (-0.71)         &      (0.71)         &     (-1.85)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0152\sym{*}  &                     \\
            &                     &                     &                     &                     &      (2.75)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0220\sym{*}  \\
            &                     &                     &                     &                     &                     &      (2.53)         \\
[1em]
\_cons      &      0.0418\sym{***}&      0.0408\sym{***}&      0.0258\sym{**} &      0.0360         &      -0.367\sym{*}  &      -0.151         \\
            &      (7.20)         &      (6.49)         &      (3.06)         &      (2.15)         &     (-2.49)         &     (-2.01)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.339         &       0.306         &       0.466         &       0.446         &       0.632         &       0.609         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
}
\label{table:reg_07}
\end{table}

%===============================================
\begin{table}
\caption{Estimates for the year 2008}
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.167\sym{*}  &       0.164\sym{*}  &       0.154\sym{*}  &       0.104         &     -0.0813         &     -0.0359         \\
            &      (2.30)         &      (2.18)         &      (2.30)         &      (1.60)         &     (-0.68)         &     (-0.46)         \\
[1em]
fdi         &                     &   0.0000510         &   0.0000871         &    0.000294         &    0.000273         &    0.000385\sym{*}  \\
            &                     &      (0.38)         &      (0.72)         &      (2.01)         &      (2.01)         &      (2.99)         \\
[1em]
credit      &                     &                     &    0.000141\sym{*}  &    0.000112         &   0.0000620         &  -0.0000414         \\
            &                     &                     &      (2.22)         &      (1.92)         &      (1.02)         &     (-0.53)         \\
[1em]
tradeofgdp  &                     &                     &                     &   -0.000223         &   -0.000123         &   -0.000362\sym{**} \\
            &                     &                     &                     &     (-2.12)         &     (-1.09)         &     (-3.45)         \\
[1em]
gdp         &                     &                     &                     &                     &     0.00949         &                     \\
            &                     &                     &                     &                     &      (1.78)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0191\sym{*}  \\
            &                     &                     &                     &                     &                     &      (2.50)         \\
[1em]
\_cons      &      0.0463\sym{***}&      0.0454\sym{***}&      0.0308\sym{**} &      0.0550\sym{**} &      -0.194         &      -0.106         \\
            &      (8.66)         &      (7.65)         &      (3.65)         &      (4.01)         &     (-1.38)         &     (-1.62)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.201         &       0.156         &       0.331         &       0.464         &       0.541         &       0.618         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
}
\label{table:reg_08}
\end{table}

%===============================================
\begin{table}
\caption{Estimates for the year 2009}
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.235\sym{**} &       0.229\sym{**} &       0.229\sym{**} &       0.167\sym{*}  &      -0.124         &       0.100         \\
            &      (3.16)         &      (3.01)         &      (3.01)         &      (2.17)         &     (-1.38)         &      (1.31)         \\
[1em]
fdi         &                     &    0.000193         &    0.000193         &    0.000675         &    0.000342         &    0.000305         \\
            &                     &      (0.63)         &      (0.63)         &      (1.78)         &      (1.24)         &      (0.79)         \\
[1em]
tradeofgdp  &                     &                     &                     &   -0.000240         &   0.0000132         &   -0.000194         \\
            &                     &                     &                     &     (-1.91)         &      (0.12)         &     (-1.68)         \\
[1em]
gdp         &                     &                     &                     &                     &      0.0162\sym{**} &                     \\
            &                     &                     &                     &                     &      (4.03)         &                     \\
[1em]
gdpcap      &                     &                     &                     &                     &                     &      0.0140         \\
            &                     &                     &                     &                     &                     &      (2.07)         \\
[1em]
\_cons      &      0.0425\sym{***}&      0.0413\sym{***}&      0.0413\sym{***}&      0.0628\sym{***}&      -0.375\sym{**} &     -0.0778         \\
            &      (7.79)         &      (7.04)         &      (7.04)         &      (5.02)         &     (-3.44)         &     (-1.13)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.346         &       0.321         &       0.321         &       0.422         &       0.723         &       0.532         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &      0.0318         &       0.108         &       0.121         &       0.134         &       0.153         &       0.147         &       0.120         &      0.0337         &      0.0965         \\
            &      (0.15)         &      (0.69)         &      (0.88)         &      (0.84)         &      (0.91)         &      (0.78)         &      (0.74)         &      (0.26)         &      (0.73)         \\
[1em]
credit      &    0.000430\sym{**} &    0.000334\sym{**} &    0.000290\sym{**} &    0.000354\sym{***}&    0.000213\sym{*}  &    0.000197\sym{*}  &    0.000145\sym{*}  &    0.000110\sym{*}  &                     \\
            &      (2.62)         &      (2.76)         &      (2.71)         &      (3.35)         &      (2.05)         &      (2.25)         &      (2.15)         &      (2.13)         &                     \\
[1em]
tradeofgdp  &  -0.0000370         &   -0.000193         &   -0.000340         &   -0.000151         &   -0.000230         &  -0.0000567         &   -0.000128         &   -0.000266\sym{*}  &   -0.000289\sym{*}  \\
            &     (-0.27)         &     (-1.04)         &     (-1.78)         &     (-0.95)         &     (-1.40)         &     (-0.35)         &     (-0.97)         &     (-2.26)         &     (-2.10)         \\
[1em]
fdi         &                     &     0.00114         &     0.00208\sym{*}  &    0.000546         &    0.000308         &    0.000121         &    0.000130         &    0.000345\sym{*}  &    0.000800\sym{*}  \\
            &                     &      (1.52)         &      (2.27)         &      (1.20)         &      (1.25)         &      (0.58)         &      (1.08)         &      (2.21)         &      (2.02)         \\
[1em]
\_cons      &      0.0256         &      0.0326         &      0.0414\sym{*}  &      0.0292         &      0.0447\sym{*}  &      0.0326         &      0.0438\sym{*}  &      0.0623\sym{***}&      0.0702\sym{***}\\
            &      (1.50)         &      (1.86)         &      (2.21)         &      (1.52)         &      (2.02)         &      (1.33)         &      (2.12)         &      (3.61)         &      (4.31)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.422         &       0.531         &       0.647         &       0.599         &       0.565         &       0.393         &       0.406         &       0.416         &       0.387         \\
\hline\hline
\multicolumn{10}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{9}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}&\multicolumn{1}{c}{(9)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &      0.0318         &       0.108         &       0.121         &       0.134         &       0.153         &       0.147         &       0.120         &      0.0337         &      0.0965         \\
            &      (0.15)         &      (0.69)         &      (0.88)         &      (0.84)         &      (0.91)         &      (0.78)         &      (0.74)         &      (0.26)         &      (0.73)         \\
[1em]
credit      &    0.000430\sym{**} &    0.000334\sym{**} &    0.000290\sym{**} &    0.000354\sym{***}&    0.000213\sym{*}  &    0.000197\sym{*}  &    0.000145\sym{*}  &    0.000110\sym{*}  &                     \\
            &      (2.62)         &      (2.76)         &      (2.71)         &      (3.35)         &      (2.05)         &      (2.25)         &      (2.15)         &      (2.13)         &                     \\
[1em]
tradeofgdp  &  -0.0000370         &   -0.000193         &   -0.000340         &   -0.000151         &   -0.000230         &  -0.0000567         &   -0.000128         &   -0.000266\sym{*}  &   -0.000289\sym{*}  \\
            &     (-0.27)         &     (-1.04)         &     (-1.78)         &     (-0.95)         &     (-1.40)         &     (-0.35)         &     (-0.97)         &     (-2.26)         &     (-2.10)         \\
[1em]
fdi         &                     &     0.00114         &     0.00208\sym{*}  &    0.000546         &    0.000308         &    0.000121         &    0.000130         &    0.000345\sym{*}  &    0.000800\sym{*}  \\
            &                     &      (1.52)         &      (2.27)         &      (1.20)         &      (1.25)         &      (0.58)         &      (1.08)         &      (2.21)         &      (2.02)         \\
[1em]
\_cons      &      0.0256         &      0.0326         &      0.0414\sym{*}  &      0.0292         &      0.0447\sym{*}  &      0.0326         &      0.0438\sym{*}  &      0.0623\sym{***}&      0.0702\sym{***}\\
            &      (1.50)         &      (1.86)         &      (2.21)         &      (1.52)         &      (2.02)         &      (1.33)         &      (2.12)         &      (3.61)         &      (4.31)         \\
\hline
\(N\)       &          18         &          18         &          18         &          18         &          18         &          18         &          18         &          18         &          18         \\
adj. \(R^{2}\)&       0.422         &       0.531         &       0.647         &       0.599         &       0.565         &       0.393         &       0.406         &       0.416         &       0.387         \\
\hline\hline
\multicolumn{10}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{10}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{2}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
            &\multicolumn{1}{c}{evc\_return}&\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.550\sym{***}&       0.391\sym{***}\\
            &      (4.23)         &      (5.64)         \\
[1em]
\_cons      &      0.0250\sym{***}&      0.0339\sym{***}\\
            &      (3.45)         &      (6.12)         \\
\hline
\(N\)       &         162         &         162         \\
adj. \(R^{2}\)&      -0.001         &                     \\
\hline\hline
\multicolumn{3}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{evc\_return}\\
\hline
evc\_trade   &       0.391\sym{***}\\
            &      (5.64)         \\
[1em]
\_cons      &      0.0339\sym{***}\\
            &      (6.12)         \\
\hline
\(N\)       &         162         \\
adj. \(R^{2}\)&                     \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{bel\_r}\\
\hline
bel\_r       &                     \\
L.bel\_r     &      -0.412         \\
            &     (-1.05)         \\
[1em]
L2.bel\_r    &       0.548         \\
            &      (1.68)         \\
[1em]
L.bel\_t     &      -1.901\sym{***}\\
            &     (-3.58)         \\
[1em]
L2.bel\_t    &      -1.042\sym{**} \\
            &     (-2.66)         \\
[1em]
\_cons      &       0.357\sym{***}\\
            &      (4.37)         \\
\hline
bel\_t       &                     \\
L.bel\_r     &       0.572\sym{**} \\
            &      (3.14)         \\
[1em]
L2.bel\_r    &      -0.298\sym{*}  \\
            &     (-1.98)         \\
[1em]
L.bel\_t     &       0.425         \\
            &      (1.73)         \\
[1em]
L2.bel\_t    &       0.948\sym{***}\\
            &      (5.22)         \\
[1em]
\_cons      &     -0.0557         \\
            &     (-1.47)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{cze\_r}\\
\hline
cze\_r       &                     \\
L.cze\_r     &       0.450         \\
            &      (1.24)         \\
[1em]
L2.cze\_r    &      -0.705\sym{*}  \\
            &     (-2.22)         \\
[1em]
L.cze\_t     &       2.064         \\
            &      (1.19)         \\
[1em]
L2.cze\_t    &      -0.433         \\
            &     (-0.25)         \\
[1em]
\_cons      &      0.0162         \\
            &      (1.49)         \\
\hline
cze\_t       &                     \\
L.cze\_r     &       0.133         \\
            &      (1.76)         \\
[1em]
L2.cze\_r    &     -0.0718         \\
            &     (-1.09)         \\
[1em]
L.cze\_t     &       0.790\sym{*}  \\
            &      (2.19)         \\
[1em]
L2.cze\_t    &    -0.00296         \\
            &     (-0.01)         \\
[1em]
\_cons      &     0.00421         \\
            &      (1.87)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{dnk\_r}\\
\hline
dnk\_r       &                     \\
L.dnk\_r     &       0.122         \\
            &      (0.67)         \\
[1em]
L2.dnk\_r    &      -0.950\sym{***}\\
            &     (-4.77)         \\
[1em]
L.dnk\_t     &       1.195         \\
            &      (1.70)         \\
[1em]
L2.dnk\_t    &       2.277\sym{**} \\
            &      (2.87)         \\
[1em]
\_cons      &      0.0388         \\
            &      (1.69)         \\
\hline
dnk\_t       &                     \\
L.dnk\_r     &     -0.0774\sym{*}  \\
            &     (-1.98)         \\
[1em]
L2.dnk\_r    &      0.0317         \\
            &      (0.74)         \\
[1em]
L.dnk\_t     &       0.195         \\
            &      (1.29)         \\
[1em]
L2.dnk\_t    &      -0.240         \\
            &     (-1.40)         \\
[1em]
\_cons      &      0.0243\sym{***}\\
            &      (4.89)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{deu\_r}\\
\hline
deu\_r       &                     \\
L.deu\_r     &       1.396\sym{***}\\
            &      (3.60)         \\
[1em]
L2.deu\_r    &      -1.618\sym{**} \\
            &     (-2.60)         \\
[1em]
L.deu\_t     &      -1.992         \\
            &     (-1.55)         \\
[1em]
L2.deu\_t    &       2.733         \\
            &      (1.12)         \\
[1em]
\_cons      &     -0.0339         \\
            &     (-0.08)         \\
\hline
deu\_t       &                     \\
L.deu\_r     &     -0.0789\sym{**} \\
            &     (-3.20)         \\
[1em]
L2.deu\_r    &      -0.137\sym{***}\\
            &     (-3.48)         \\
[1em]
L.deu\_t     &       0.509\sym{***}\\
            &      (6.24)         \\
[1em]
L2.deu\_t    &      0.0607         \\
            &      (0.39)         \\
[1em]
\_cons      &      0.0913\sym{***}\\
            &      (3.40)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{deu\_r}\\
\hline
deu\_r       &                     \\
L.deu\_r     &       1.396\sym{***}\\
            &      (3.60)         \\
[1em]
L2.deu\_r    &      -1.618\sym{**} \\
            &     (-2.60)         \\
[1em]
L.deu\_t     &      -1.992         \\
            &     (-1.55)         \\
[1em]
L2.deu\_t    &       2.733         \\
            &      (1.12)         \\
[1em]
\_cons      &     -0.0339         \\
            &     (-0.08)         \\
\hline
deu\_t       &                     \\
L.deu\_r     &     -0.0789\sym{**} \\
            &     (-3.20)         \\
[1em]
L2.deu\_r    &      -0.137\sym{***}\\
            &     (-3.48)         \\
[1em]
L.deu\_t     &       0.509\sym{***}\\
            &      (6.24)         \\
[1em]
L2.deu\_t    &      0.0607         \\
            &      (0.39)         \\
[1em]
\_cons      &      0.0913\sym{***}\\
            &      (3.40)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{esp\_r}\\
\hline
esp\_r       &                     \\
L.esp\_r     &       1.259\sym{*}  \\
            &      (2.11)         \\
[1em]
L2.esp\_r    &       0.769         \\
            &      (0.85)         \\
[1em]
L.esp\_t     &      -1.501         \\
            &     (-0.85)         \\
[1em]
L2.esp\_t    &      -2.075         \\
            &     (-1.37)         \\
[1em]
\_cons      &       0.166         \\
            &      (1.78)         \\
\hline
esp\_t       &                     \\
L.esp\_r     &       0.755\sym{***}\\
            &      (5.90)         \\
[1em]
L2.esp\_r    &       0.789\sym{***}\\
            &      (4.07)         \\
[1em]
L.esp\_t     &      -1.124\sym{**} \\
            &     (-2.96)         \\
[1em]
L2.esp\_t    &      -1.201\sym{***}\\
            &     (-3.71)         \\
[1em]
\_cons      &       0.110\sym{***}\\
            &      (5.50)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{fra\_r}\\
\hline
fra\_r       &                     \\
L.fra\_r     &      -0.437         \\
            &     (-1.27)         \\
[1em]
L2.fra\_r    &      0.0680         \\
            &      (0.19)         \\
[1em]
L.fra\_t     &       2.239\sym{*}  \\
            &      (2.15)         \\
[1em]
L2.fra\_t    &      -0.303         \\
            &     (-0.28)         \\
[1em]
\_cons      &      -0.147\sym{***}\\
            &     (-4.19)         \\
\hline
fra\_t       &                     \\
L.fra\_r     &      -0.259         \\
            &     (-1.55)         \\
[1em]
L2.fra\_r    &      -0.314         \\
            &     (-1.78)         \\
[1em]
L.fra\_t     &       1.331\sym{**} \\
            &      (2.64)         \\
[1em]
L2.fra\_t    &     0.00892         \\
            &      (0.02)         \\
[1em]
\_cons      &  -0.0000508         \\
            &     (-0.00)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{ita\_r}\\
\hline
ita\_r       &                     \\
L.ita\_r     &       0.320         \\
            &      (0.64)         \\
[1em]
L2.ita\_r    &      -1.037         \\
            &     (-1.64)         \\
[1em]
L.ita\_t     &       0.625\sym{*}  \\
            &      (2.23)         \\
[1em]
L2.ita\_t    &       0.490         \\
            &      (1.26)         \\
[1em]
\_cons      &      0.0290         \\
            &      (1.55)         \\
\hline
ita\_t       &                     \\
L.ita\_r     &       1.984\sym{*}  \\
            &      (2.13)         \\
[1em]
L2.ita\_r    &      -1.557         \\
            &     (-1.31)         \\
[1em]
L.ita\_t     &      -0.155         \\
            &     (-0.29)         \\
[1em]
L2.ita\_t    &     -0.0482         \\
            &     (-0.07)         \\
[1em]
\_cons      &      0.0770\sym{*}  \\
            &      (2.20)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{lva\_r}\\
\hline
lva\_r       &                     \\
L.lva\_r     &      -0.419\sym{*}  \\
            &     (-1.97)         \\
[1em]
L2.lva\_r    &      -1.266\sym{***}\\
            &     (-3.53)         \\
[1em]
L.lva\_t     &       34.25\sym{***}\\
            &     (10.35)         \\
[1em]
L2.lva\_t    &       28.37\sym{***}\\
            &      (3.31)         \\
[1em]
\_cons      &     -0.0555\sym{***}\\
            &     (-7.86)         \\
\hline
lva\_t       &                     \\
L.lva\_r     &      0.0247         \\
            &      (1.41)         \\
[1em]
L2.lva\_r    &     -0.0392         \\
            &     (-1.32)         \\
[1em]
L.lva\_t     &       0.903\sym{***}\\
            &      (3.30)         \\
[1em]
L2.lva\_t    &      -0.932         \\
            &     (-1.32)         \\
[1em]
\_cons      &     0.00130\sym{*}  \\
            &      (2.23)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{hun\_r}\\
\hline
hun\_r       &                     \\
L.hun\_r     &      -0.168         \\
            &     (-0.91)         \\
[1em]
L2.hun\_r    &      -0.251         \\
            &     (-1.59)         \\
[1em]
L.hun\_t     &       5.866\sym{**} \\
            &      (3.11)         \\
[1em]
L2.hun\_t    &      -0.809         \\
            &     (-0.46)         \\
[1em]
\_cons      &     -0.0360\sym{*}  \\
            &     (-1.98)         \\
\hline
hun\_t       &                     \\
L.hun\_r     &      0.0363         \\
            &      (0.86)         \\
[1em]
L2.hun\_r    &     -0.0715         \\
            &     (-1.96)         \\
[1em]
L.hun\_t     &       1.235\sym{**} \\
            &      (2.84)         \\
[1em]
L2.hun\_t    &      -0.852\sym{*}  \\
            &     (-2.10)         \\
[1em]
\_cons      &      0.0134\sym{**} \\
            &      (3.21)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{nld\_r}\\
\hline
nld\_r       &                     \\
L.nld\_r     &       0.812         \\
            &      (1.40)         \\
[1em]
L2.nld\_r    &      -0.389         \\
            &     (-0.91)         \\
[1em]
L.nld\_t     &      -1.601\sym{**} \\
            &     (-2.69)         \\
[1em]
L2.nld\_t    &       1.639         \\
            &      (1.89)         \\
[1em]
\_cons      &      0.0422         \\
            &      (0.19)         \\
\hline
nld\_t       &                     \\
L.nld\_r     &      -0.679\sym{*}  \\
            &     (-2.19)         \\
[1em]
L2.nld\_r    &       0.517\sym{*}  \\
            &      (2.26)         \\
[1em]
L.nld\_t     &       0.816\sym{*}  \\
            &      (2.56)         \\
[1em]
L2.nld\_t    &      -0.441         \\
            &     (-0.95)         \\
[1em]
\_cons      &      0.0826         \\
            &      (0.71)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{aut\_r}\\
\hline
aut\_r       &                     \\
L.aut\_r     &      -0.175         \\
            &     (-0.46)         \\
[1em]
L2.aut\_r    &     -0.0233         \\
            &     (-0.08)         \\
[1em]
L.aut\_t     &       3.394         \\
            &      (1.52)         \\
[1em]
L2.aut\_t    &       3.274         \\
            &      (1.38)         \\
[1em]
\_cons      &      -0.216         \\
            &     (-1.87)         \\
\hline
aut\_t       &                     \\
L.aut\_r     &    -0.00510         \\
            &     (-0.09)         \\
[1em]
L2.aut\_r    &      0.0294         \\
            &      (0.65)         \\
[1em]
L.aut\_t     &      0.0775         \\
            &      (0.22)         \\
[1em]
L2.aut\_t    &       0.119         \\
            &      (0.32)         \\
[1em]
\_cons      &      0.0340         \\
            &      (1.90)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{pol\_r}\\
\hline
pol\_r       &                     \\
L.pol\_r     &      -0.279         \\
            &     (-0.79)         \\
[1em]
L2.pol\_r    &      -0.167         \\
            &     (-0.69)         \\
[1em]
L.pol\_t     &       2.236\sym{**} \\
            &      (3.26)         \\
[1em]
L2.pol\_t    &      -1.314         \\
            &     (-1.77)         \\
[1em]
\_cons      &      0.0368\sym{***}\\
            &      (3.69)         \\
\hline
pol\_t       &                     \\
L.pol\_r     &      0.0667         \\
            &      (0.32)         \\
[1em]
L2.pol\_r    &      -0.113         \\
            &     (-0.80)         \\
[1em]
L.pol\_t     &       1.704\sym{***}\\
            &      (4.26)         \\
[1em]
L2.pol\_t    &      -0.836         \\
            &     (-1.93)         \\
[1em]
\_cons      &     0.00649         \\
            &      (1.12)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{prt\_r}\\
\hline
prt\_r       &                     \\
L.prt\_r     &       0.583         \\
            &      (1.82)         \\
[1em]
L2.prt\_r    &      -0.157         \\
            &     (-0.42)         \\
[1em]
L.prt\_t     &       0.569         \\
            &      (0.68)         \\
[1em]
L2.prt\_t    &      -1.598         \\
            &     (-1.56)         \\
[1em]
\_cons      &      0.0481\sym{*}  \\
            &      (2.44)         \\
\hline
prt\_t       &                     \\
L.prt\_r     &     -0.0133         \\
            &     (-0.18)         \\
[1em]
L2.prt\_r    &       0.352\sym{***}\\
            &      (4.05)         \\
[1em]
L.prt\_t     &      0.0357         \\
            &      (0.18)         \\
[1em]
L2.prt\_t    &      -0.537\sym{*}  \\
            &     (-2.23)         \\
[1em]
\_cons      &     0.00426         \\
            &      (0.92)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{rou\_r}\\
\hline
rou\_r       &                     \\
L.rou\_r     &       0.622\sym{*}  \\
            &      (2.27)         \\
[1em]
L2.rou\_r    &      -0.932\sym{*}  \\
            &     (-2.27)         \\
[1em]
L.rou\_t     &       96.17\sym{***}\\
            &      (3.76)         \\
[1em]
L2.rou\_t    &      -92.30\sym{***}\\
            &     (-3.47)         \\
[1em]
\_cons      &     -0.0781\sym{***}\\
            &     (-4.47)         \\
\hline
rou\_t       &                     \\
L.rou\_r     &   -0.000420         \\
            &     (-0.17)         \\
[1em]
L2.rou\_r    &     -0.0526\sym{***}\\
            &    (-14.41)         \\
[1em]
L.rou\_t     &       2.088\sym{***}\\
            &      (9.18)         \\
[1em]
L2.rou\_t    &      -1.027\sym{***}\\
            &     (-4.34)         \\
[1em]
\_cons      &   -0.000132         \\
            &     (-0.85)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{svk\_r}\\
\hline
svk\_r       &                     \\
L.svk\_r     &      -0.912\sym{*}  \\
            &     (-2.33)         \\
[1em]
L2.svk\_r    &      -0.785\sym{*}  \\
            &     (-2.32)         \\
[1em]
L.svk\_t     &      -1.018         \\
            &     (-1.02)         \\
[1em]
L2.svk\_t    &       1.074         \\
            &      (0.97)         \\
[1em]
\_cons      &      0.0150\sym{**} \\
            &      (3.09)         \\
\hline
svk\_t       &                     \\
L.svk\_r     &       0.175         \\
            &      (1.16)         \\
[1em]
L2.svk\_r    &      0.0350         \\
            &      (0.27)         \\
[1em]
L.svk\_t     &       0.361         \\
            &      (0.94)         \\
[1em]
L2.svk\_t    &       0.553         \\
            &      (1.30)         \\
[1em]
\_cons      &     0.00123         \\
            &      (0.66)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{swe\_r}\\
\hline
swe\_r       &                     \\
L.swe\_r     &      -0.378         \\
            &     (-1.49)         \\
[1em]
L2.swe\_r    &     -0.0566         \\
            &     (-0.31)         \\
[1em]
L.swe\_t     &      -4.045\sym{***}\\
            &     (-4.97)         \\
[1em]
L2.swe\_t    &      -6.569\sym{***}\\
            &     (-6.86)         \\
[1em]
\_cons      &       0.388\sym{***}\\
            &      (7.22)         \\
\hline
swe\_t       &                     \\
L.swe\_r     &      0.0679         \\
            &      (0.32)         \\
[1em]
L2.swe\_r    &       0.132         \\
            &      (0.87)         \\
[1em]
L.swe\_t     &       0.469         \\
            &      (0.68)         \\
[1em]
L2.swe\_t    &      0.0514         \\
            &      (0.06)         \\
[1em]
\_cons      &    -0.00179         \\
            &     (-0.04)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{1}{c}}
\hline\hline
            &\multicolumn{1}{c}{(1)}\\
            &\multicolumn{1}{c}{gbr\_r}\\
\hline
gbr\_r       &                     \\
L.gbr\_r     &     -0.0660         \\
            &     (-0.17)         \\
[1em]
L2.gbr\_r    &      0.0609         \\
            &      (0.15)         \\
[1em]
L.gbr\_t     &       0.505         \\
            &      (1.26)         \\
[1em]
L2.gbr\_t    &       0.167         \\
            &      (0.37)         \\
[1em]
\_cons      &     0.00631         \\
            &      (0.22)         \\
\hline
gbr\_t       &                     \\
L.gbr\_r     &       0.878\sym{***}\\
            &      (3.70)         \\
[1em]
L2.gbr\_r    &      -0.152         \\
            &     (-0.60)         \\
[1em]
L.gbr\_t     &       0.548\sym{*}  \\
            &      (2.25)         \\
[1em]
L2.gbr\_t    &      -0.126         \\
            &     (-0.46)         \\
[1em]
\_cons      &  -0.0000736         \\
            &     (-0.00)         \\
\hline
\(N\)       &           7         \\
\hline\hline
\multicolumn{2}{l}{\footnotesize \textit{t} statistics in parentheses}\\
\multicolumn{2}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
